Lower k-record values from unit-Gompertz distribution and associated inference

Mazucheli et al. (2019) introduced the unit-Gompertz (UG) distribution and studied some of its properties. More specifically, they considered the random variable X =exp(-Y), where Y has the Gompertz distribution. In this paper, we consider the lower k-record values from this distribution. We obtain exact explicit expressions as well as several recurrence relations for the single and product moments of lower k-record values and then we use these results to compute the means, variances and the covariances of the lower k-record values. We make use of these calculated moments to find the best linear unbiased estimators (BLUEs) of the location and scale parameters of the UG distribution. Applying the relation between the BLUE and the best linear invariant estimator (BLIE), we obtain the BLIEs of the location and scale parameters, as well. In addition, based on the observed k-records, we investigate how to obtain the best linear unbiased predictor (BLUP) and best linear invariant predictor (BLIP) for a future k-record value. Confidence intervals for the unknown parameters and prediction intervals for future k-records are also discussed. A simulation study is performed to assess the point and interval estimators and predictors proposed in the paper. The results show that the BLIE and BLIP outperform the BLUE and BLIP, in the sense of mean squared error criterion, respectively. Finally, a real data set pertaining to COVID-19 2-records is analyzed.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{1}{|c}  {$k$} &\multicolumn{1}{|c|}{$\theta$} & $n$  & \multicolumn{6}{c|}{$a_i$,~$i =1,2,\ldots,n$} \\
\hline
 1 & 0.75 & 2 & $-1.49572$ &  $~~2.49572$  & & & &\\
   &      & 3 & $-0.54644$ &  $-0.36301$ & ~~1.90945 & & &\\
   &      & 4 & $-0.28907$ &  $-0.15222$ & $-0.32115$ & ~~1.76243 & &\\
   &      & 5 & $-0.18275$ &  $-0.07621$ & $-0.15712$ & $-0.30267$ & ~~1.71876  &\\
   &      & 6 & $-0.12822$ &  $-0.04287$ & $-0.08656$ & $-0.16479$ & $-0.29167$ &  1.71411\\
\cline{2-9}
     & $1.5$   & $2$   & $-3.31207$    & $~~4.31207$ & $$      & $$       & $$          & $$ \\
       &        & $3$ & $-1.47021$  & $-0.57910$ & $~~3.04931$   & $$          & $$          & $$ \\
	   &        & $4$ & $-0.91110$  & $-0.29746$ & $-0.45584$    & $~~2.66440$ & $$          & $$ \\
	   &        & $5$ & $-0.65313$  & $-0.17902$ & $-0.27256$    & $-0.38910$  & $~~2.49381$ & $$ \\
	   &        & $6$ & $-0.50754$  & $-0.11863$ & $-0.17984$    & $-0.25617$  & $-0.34517$  & $2.40735$ \\
\cline{2-9}
     & $2.5$  & $2$ &    $-5.77159$ &  $~~6.77159$ &  & & &\\
       &        & $3$ &   $-2.76245$ &  $-0.83643$  & $~~4.59889$ & & &\\
	   &        & $4$ &   $-1.81569$ &  $-0.46387$ & $-0.61970$ & $~~3.89926$ & &\\
	   &        & $5$ &  $-1.36360$ &  $-0.29898$ &$-0.39851$ & $-0.50320$ & $~~3.56430$ &\\
	   &        & $6$ &   $-1.10077$ & $-0.21064$ &$-0.28058$ & $-0.35425$ & $-0.42858$ &  $3.37482$\\
\cline{2-9}
    & $3.5$   & $2$ &   $-8.24113$ &  $~~9.24113$ & & & &\\
       &        & $3$ &   $-4.07069$ & $-1.08671$  & $~~6.15740$ & & &\\
	   &        & $4$ &   $-2.74102$ & $-0.62202$ & $-0.78259$ & $~~5.14563$ & &\\
	   &        & $5$ &   $-2.09808$ & $-0.41231$ & $-0.51829$ & $-0.62093$ & $4.64961$ &\\
	   &        & $6$ &   $-1.72025$ & $-0.29782$ & $-0.37456$ & $-0.44898$ & $-0.51901$ & $4.36062$\\
\cline{2-9}
    & $4.5$ & $2$ &   $-10.71412$ &  $~11.71412$ & & & &\\
       &        & $3$ &   $-5.38435$ & $-1.33483$ & $~~7.71918$ & & &\\
	   &        & $4$ &   $-3.67347$ & $-0.77729$ & $-0.94565$ & $~~6.39640$ & &\\
	   &        & $5$ &   $-2.84094$ & $-0.52310$ & $-0.63629$ & $-0.74040$ & $~~5.74072$ &\\
	   &        & $6$ &   $-2.34904$ & $-0.38296$ & $-0.46631$ & $-0.54308$ & $-0.61226$ &  5.35365\\
\hline
		\end{tabular}
	%}
	\end{center}
\end{table}

\begin{table}[H]
{\bf Table 3:} continued...\vspace{-0.1cm}
\begin{center}
%\resizebox{\textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{1}{|c}  {$k$} &\multicolumn{1}{|c|}{$\theta$} & $n$  & \multicolumn{6}{c|}{$a_i$,~$i =1,2,\ldots,n$} \\
\hline
$2$    & $0.75$ & $2$ &   $-2.41364$ & ~~3.41364  &  & & &\\
       &        & $3$ &   $-0.96028$ & $-0.42581$ & ~~2.38609  &  & &\\
	   &        & $4$ &   $-0.53437$ & $-0.20033$ & $-0.34299$ & ~~2.07769 & &\\
	   &        & $5$ &   $-0.34803$ & $-0.10945$ & $-0.18506$ & $-0.29999$ & ~~1.94253 &\\
	   &        & $6$ &   $-0.24914$ & $-0.06574$ & $-0.10983$ & $-0.17667$ & $-0.27243$ & 1.87381\\
\cline{2-9}
     & $1.5$  & $2$ &   $-5.09159$ & ~~6.09159  &  &  &  &\\
       &        & $3$ &   $-2.32415$ & $-0.64523$ & ~~3.96938  &  &  &\\
	   &        & $4$ &   $-1.45813$ & $-0.34770$ & $-0.47173$ & ~~3.27756  &  &\\
	   &        & $5$ &   $-1.05124$ & $-0.21614$ & $-0.29177$ & $-0.38008$ & ~~2.93922  &\\
	   &        & $6$ &   $-0.82003$ & $-0.14643$ & $-0.19685$ & $-0.25574$ & $-0.32204$ & 2.74110\\
\cline{2-9}
     & $2.5$  & $2$ &   $-8.68594$ & ~~9.68594  &  &  &  &\\
       &        & $3$ &   $-4.18599$ & $-0.91821$ & ~~6.10421  &  &  &\\
	   &        & $4$ &   $-2.74810$ & $-0.52124$ & $-0.64035$ & ~~4.90968  &  &\\
	   &        & $5$ &   $-2.05737$ & $-0.34014$ & $-0.41669$ & $-0.49577$ & ~~4.30997  &\\
	   &        & $6$ &   $-1.65657$ & $-0.24103$ & $-0.29467$ & $-0.35013$ & $-0.40617$ & 3.94857\\
\cline{2-9}
     & $3.5$  & $2$ &   $-12.28661$&  ~~13.28661 &  &  &  &\\
       &        & $3$ &   $-6.05898$ & $-1.18702$ & ~~8.24600  &  &  &\\
	   &        & $4$ &   $-4.05337$ & $-0.68863$ & $-0.80997$ & ~~6.55197  &  &\\
	   &        & $5$ &   $-3.08199$ & $-0.45848$ & $-0.53819$ & $-0.61571$ & ~~5.69437  &\\
	   &        & $6$ &   $-2.51401$ & $-0.33094$ & $-0.38796$ & $-0.44348$ & $-0.49669$ & 5.17308\\
\cline{2-9}
     & $4.5$  & $2$ &   $-15.88946$ &  ~~16.88946 & & & &\\
       &        & $3$ &   $-7.93573$  & $-1.45458$ & ~~10.39030 &  &  &\\
	   &        & $4$ &   $-5.36382$  & $-0.85394$ & $-0.98021$ & ~~8.19798 & &\\
	   &        & $5$ &   $-4.11294$  & $-0.57480$ & $-0.65874$ & $-0.73733$ & ~~7.08380 &\\
	   &        & $6$ &   $-3.37866$  & $-0.41908$ & $-0.47982$ & $-0.53676$ &$-0.58955$  &6.40388\\
\hline
		\end{tabular}
	%}
	\end{center}
\end{table}

\begin{table}[H]
{\bf Table 3:} continued...\vspace{-0.1cm}
\begin{center}
%\resizebox{\textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{1}{|c}  {$k$} &\multicolumn{1}{|c|}{$\theta$} & $n$  & \multicolumn{6}{c|}{$a_i$,~$i =1,2,\ldots,n$} \\
\hline
$3$    & $0.75$ & $2$ &   $-3.26186$ & ~~4.26186  &  &  &  &\\
       &        & $3$ &   $-1.35620$ & $-0.46879$ & ~~2.82499 &  &  &\\
	   &        & $4$ &   $-0.77708$ & $-0.23454$ & $-0.36104$ & ~~2.37266  &  &\\
	   &        & $5$ &   $-0.51549$ & $-0.13477$ & $-0.20583$ & $-0.30486$ & ~~2.16094 &\\
	   &        & $6$ &   $-0.37334$ & $-0.08432$ & $-0.12777$ & $-0.18823$ & $-0.26917$ &  2.04283\\
\cline{2-9}
     & $1.5$  & $2$ &   $-6.75175$ & ~~7.75175  &  &  &  &\\
       &        & $3$ &   $-3.12849$ & $-0.69878$ & ~~4.82727 & & &\\
	   &        & $4$ &   $-1.97640$ & $-0.38809$ & $-0.49484$ &  ~~3.85933 &  &\\
	   &        & $5$ &   $-1.42834$ & $-0.24678$ & $-0.31353$ & $-0.38875$ & ~~3.37741  &\\
	   &        & $6$ &   $-1.11456$ & $-0.17004$ & $-0.21534$ & $-0.26641$ & $-0.32261$ &  3.08896\\
\cline{2-9}
     & $2.5$  & $2$ &   $-11.42204$&  ~~12.42204 & & & &\\
       &        & $3$ &   $-5.52610$ & $-0.99032$ & ~~7.51642 & & &\\
	   &        & $4$ &   $-3.62404$ & $-0.57264$ & $-0.67399$ & ~~5.87068  &  &\\
	   &        & $5$ &   $-2.70448$ & $-0.37837$ & $-0.44433$ & $-0.51170$ & ~~5.03888  &\\
	   &        & $6$ &   $-2.16944$ & $-0.27032$ & $-0.31683$ & $-0.36438$ & $-0.41228$ &  4.53324\\
\cline{2-9}
     & $3.5$  & $2$ &   $-16.09686$ &  ~~17.09686& & & &\\
       &        & $3$ &   $-7.93251$  & $-1.27866$ & ~~10.21117 & & &\\
	   &        & $4$ &   $-5.28419$  & $-0.75199$ & $-0.85459$ & ~~7.89077  & &\\
	   &        & $5$ &   $-3.99608$  & $-0.50487$ & $-0.57273$ & $-0.63875$ & ~~6.71243  &\\
	   &        & $6$ &   $-3.24214$  & $-0.36612$ & $-0.41473$ & $-0.46207$ & $-0.50774$ &  5.99279\\
\cline{2-9}
     & $4.5$  & $2$ &   $-20.77325$& ~~21.77325 & & & &\\
       &        & $3$ &   $-10.34187$& $-1.56604$ & ~~12.90791 & & &\\
	   &        & $4$ &   $-6.94855$ & $-0.92961$ & $-1.03586$ & ~~9.91402  & &\\
	   &        & $5$ &   $-5.29294$ & $-0.62959$ & $-0.70047$ & $-0.76735$ & ~~8.39035  &\\
	   &        & $6$ &   $-4.32093$ & $-0.46029$ & $-0.51151$ & $-0.55987$ & $-0.60526$ & 7.45786\\
\hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{1}{|c}  {$k$} &\multicolumn{1}{|c|}{$\theta$} & $n$  & \multicolumn{6}{c|}{$b_i$,~$i =1,2,\ldots,n$} \\
\hline
$1$    & $0.75$ & $2$ &    4.82335 & $-4.82335$ & & & &\\
       &        & $3$ &    2.88363 & ~~1.01806 & $-3.90169$ & & &\\
	   &        & $4$ &    2.30214 &  ~~0.54180 & ~~1.13797 & $-3.98191$ & &\\
	   &        & $5$ &    2.02635 & ~~0.34464 & ~~0.71248 & ~~1.37491 & $-4.45838$ &\\
	   &        & $6$ &    1.85947 & ~~0.24260 & ~~0.49651 & ~~0.95292  & ~~1.69456 & $-5.24606$\\
\cline{2-9}
     & $1.5$  & $2$ &    6.18678 & $-6.18678$ & & &\\
       &        & $3$ &    3.47607 & ~~1.01169 & $-4.48776$& & &\\
	   &        & $4$ &    2.61756 & ~~0.57924 & ~~0.89432 & $-4.09112$& &\\
	   &        & $5$ &    2.19935 & ~~0.38722 & ~~0.59719 & ~~0.85911 & $-4.04288$&\\
	   &        & $6$ &    1.94821 & ~~0.28305 & ~~0.43726 & ~~0.62980 & ~~0.85437 &$ -4.15269$\\
\cline{2-9}
     & $2.5$  & $2$ &    8.48022 & $-8.48022$ & & & &\\
       &        & $3$ &    4.65883 & ~~1.18146  & $-5.84028$& & &\\
	   &        & $4$ &    3.42917 & ~~0.69757  &~~0.93763 &$-5.06436$ & &\\
	   &        & $5$ &    2.82536 & ~~0.47734  &~~0.64220 & ~~0.81557 & $-4.76047$ &\\
	   &        & $6$ &    2.46316 & ~~0.35560  &~~0.47969 & ~~0.61030 &  ~~0.74192 & $-4.65067$\\
\cline{2-9}
     & $3.5$  & $2$ &    10.88146 & $-10.88146$ & & & &\\
       &        & $3$ &    5.92402  &~~1.39535 & $-7.31936$ & & &\\
	   &        & $4$ &    4.31951  &~~0.83461 & ~~1.05507 & $-6.20919$ & &\\
	   &        & $5$ &    3.52926  &~~0.57684 & ~~0.73022 & ~~0.87865 &$-5.71497$ &\\
	   &        & $6$ &    3.05527  &~~0.43321 & ~~0.54990 & ~~0.66294 & ~~0.76914 & $-5.47047$\\
\cline{2-9}
    & $4.5$ & $2$ &    13.31725 & $-13.31725$ & & & &\\
       &        & $3$ &    7.21473 & ~~1.62365 & $-8.83838$ & & &\\
	   &        & $4$ &    5.23371  &~~0.97808 & ~~1.19454 & $-7.40633$ & &\\
	   &        & $5$ &    4.25649  &~~0.67971 & ~~0.83141 & ~~0.97085 & $-6.73846$&\\
	   &        & $6$ &    3.67033 & ~~0.51273 & ~~0.62886 & ~~0.73573 & ~~0.83185 & $-6.37950$\\
\hline
		\end{tabular}
	%}
	\end{center}
\end{table}

\begin{table}[H]
{\bf Table 4:} continued...\vspace{-0.1cm}
\begin{center}
%\resizebox{\textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{1}{|c}  {$k$} &\multicolumn{1}{|c|}{$\theta$} & $n$  & \multicolumn{6}{c|}{$b_i$,~$i =1,2,\ldots,n$} \\
\hline
$2$    & $0.75$ & $2$ &    5.18941 & $-5.18941$ &  & &  & \\
       &        & $3$ &    2.93243 &  ~~0.77302&  $-3.70545$ & & & \\
	   &        & $4$ &    2.24503 &  ~~0.40912 &  ~~0.69908 &  $-3.35324$ &  & \\
	   &        & $5$ &    1.92760 &  ~~0.25430 &  ~~0.43004 &  ~~0.69722 & $-3.30916$&\\
	   &        & $6$ &    1.74729 &  ~~0.17460 &  ~~0.29286 &  ~~0.47235 &  ~~0.72967 &  $-3.41676$\\
\cline{2-9}
     & $1.5$  & $2$ &    7.62211 & $-7.62211$ & & & &\\
       &        & $3$ &    4.12677 & ~~0.88667 & $-5.01344$ & & &\\
	   &        & $4$ &    3.01524 & ~~0.50480 & ~~0.68667  & $-4.20671$ & &\\
	   &        & $5$ &    2.48173 & ~~0.33230 & ~~0.45072  & ~~0.58903    &$-3.85379$ & \\
	   &        & $6$ &    2.17074 & ~~0.23853 & ~~0.32304  & ~~0.42179    &  ~~0.53295 & $-3.68706$\\
\cline{2-9}
     & $2.5$  & $2$ &    11.12312 & $-11.12312$ & & & &\\
       &        & $3$ &    5.92905  & ~~1.11675 &  $-7.04580$ & & &\\
	   &        & $4$ &    4.25510  & ~~0.65461 & ~~0.80598 & $-5.71568$ & &\\
	   &        & $5$ &    3.44201  & ~~0.44142 & ~~0.54270 & ~~0.64730 & $-5.07344$ &\\
 	   &        & $6$ &    2.96405  & ~~0.32323 & ~~0.39718 & ~~0.47362 & ~~0.55079 & $-4.70887$\\
\cline{2-9}
     & $3.5$  & $2$ &    14.6847 &  $-14.6847$& & & &\\
       &        & $3$ &    7.77793 & ~~1.36731 &  $-9.14524$& & &\\
	   &        & $4$ &    5.54082 & ~~0.81139 & ~~0.95604  &$-7.30824$  & &\\
	   &        & $5$ &    4.44932 & ~~0.55278 & ~~0.65064  &~~0.74578   &$-6.39853$  &\\
	   &        & $6$ &    3.80563 & ~~0.40824 &  ~~0.48039 &  ~~0.55059 &  ~~0.61782 & $-5.86267$\\
\cline{2-9}
     & $4.5$  & $2$ &    18.26606& $-18.26606$ & & & &\\
       &        & $3$ &    9.64165 & ~~1.62479 & $-11.26645$ & & &\\
	   &        & $4$ &    6.84089 & ~~0.97072 & ~~1.11584 & $-8.92745$ & &\\
	   &        & $5$ &    5.47123 & ~~0.66506 & ~~0.76384 & ~~0.85629 & $-7.75642$ &\\
	   &        & $6$ &    4.66214 & ~~0.49349 & ~~0.56669 & ~~0.63528 & ~~0.69881 & $-7.05641$\\
\hline
		\end{tabular}
	%}
	\end{center}
\end{table}

\begin{table}[H]
{\bf Table 4:} continued...\vspace{-0.1cm}
\begin{center}
%\resizebox{\textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{1}{|c}  {$k$} &\multicolumn{1}{|c|}{$\theta$} & $n$  & \multicolumn{6}{c|}{$b_i$,~$i =1,2,\ldots,n$} \\
\hline
$3$    & $0.75$ & $2$ &    5.82269 &  $-5.82269$& & & &\\
       &        & $3$ &    3.19001 & ~~0.71272  &$-3.90273$ & & &\\
	   &        & $4$ &    2.37369 & ~~0.38252  &~~0.58824  &$-3.34446$ & &\\
	   &        & $5$ &    1.99440 & ~~0.23786  &~~0.36319  &~~0.53785  & $-3.13329$ &\\
	   &        & $6$ &    1.78077 & ~~0.16203  &~~0.24587  &~~0.36258  &~~0.51884   &$-3.07010$\\
\cline{2-9}
     & $1.5$  & $2$ &    9.14102 & $-9.14102$ & & & &\\
       &        & $3$ &    4.84800 & ~~0.87160  &$-5.71959$& & &\\
	   &        & $4$ &    3.47158 & ~~0.50041  &~~0.63880   &$-4.61079$ & &\\
	   &        & $5$ &    2.80948 & ~~0.32970  &~~0.41976   &~~0.52129    &$-4.08023$ &\\
	   &        & $6$ &    2.42523 & ~~0.23572  &~~0.29953   &~~0.37147    &~~0.45064    &$-3.78259$\\
\cline{2-9}
     & $2.5$  & $2$ &    13.74498 &$-13.74498$ & & & &\\
       &        & $3$ &    7.20430  &~~1.13405  &$-8.33836$ & & &\\
	   &        & $4$ &    5.08494  &~~0.66866  &~~0.78780 &$-6.54140$ & &\\
	   &        & $5$ &    4.05435  &~~0.45094  &~~0.53041 & ~~0.61156 &$-5.64725$ &\\
	   &        & $6$ &    3.45054  &~~0.32899  &~~0.38652 & ~~0.44531 & ~~0.50451 &$-5.11587$\\
\cline{2-9}
     & $3.5$  & $2$ &    18.3918  & $-18.3918$ & & & &\\
       &        & $3$ &     9.59377 &~~1.40993 & $-11.00370$ & & &\\
	   &        & $4$ &    6.73147  &~~0.84071 & ~~0.95617  & $-8.52835$& &\\
	   &        & $5$ &    5.33390  &~~0.57259 & ~~0.65036  &~~0.72600  &$-7.28285$ &\\
	   &        & $6$ &    4.51214  &~~0.42135 & ~~0.47815  &~~0.53343  &~~0.58674  &$-6.53181$\\
\cline{2-9}
     & $4.5$  & $2$ &    23.05275 &$-23.05275$ & & & &\\
       &        & $3$ &    11.99392 &~~1.69039   &$-13.68432$& &  &\\
	   &        & $4$ &     8.38855 &~~1.01419   &~~1.13085  &$-10.53358$ & &\\
	   &        & $5$ &    6.62440  &~~0.69450   &~~0.77348  &~~0.84796   &$-8.94034$ &\\
	   &        & $6$ &    5.58517  &~~0.51349   &~~0.57144  &~~0.62613   &~~0.67744  &$-7.97367$\\
\hline
		\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
				\hline
$k$   & $\theta$ & $n$ &  $V_1$   &  $V_2$  & $V_3$ & $V_4$\\
				\hline
$1$     & $0.75$ & $2$ &  0.11604 &0.79487 &$-0.26023$	&	$-0.08954$\\
		  &        & $3$ &  0.03236 &0.44551 &$-0.08925$	&	$-0.02513$\\
	      &        & $4$ &  0.01277 &0.34546 &$-0.04497$	&	$-0.01015$\\
		  &        & $5$ &  0.00604 &0.30019 &$-0.02752$	&	$-0.00501$\\
		  &        & $6$ &  0.00323 &0.27389 &$-0.01892$	&	$-0.00284$\\
				\cline{2-7}
        & $1.5$  & $2$ &  0.25555 &0.69414 &$-0.40253$	&	$-0.07950$\\
		  &        & $3$ &  0.09083 &0.33736 &$-0.16011$	&	$-0.02608$\\
	      &        & $4$ &  0.04557 &0.23064 &$-0.09061$	&	$-0.01208$\\
		  &        & $5$ &  0.02699 &0.18181 &$-0.06049$	&	$-0.00664$\\
		  &        & $6$ &  0.01772 &0.15422 &$-0.04449$	&	$-0.00409$\\
				\cline{2-7}
        & $2.5$  & $2$ &  0.37000 &0.67848 &$-0.49253$	&	$-0.06220$\\
		  &        & $3$ &  0.14477 &0.31524 &$-0.20649$	&	$-0.02177$\\
	      &        & $4$ &  0.07940 &0.20498 &$-0.12160$	&	$-0.01066$\\
		  &        & $5$ &  0.05095 &0.15421 &$-0.08359$	&	$-0.00614$\\
		  &        & $6$ &  0.03590 &0.12565 &$-0.06286$	&	$-0.00392$\\
				\cline{2-7}
        & $3.5$  & $2$ &  0.43830 &0.67713 &$-0.53995$	&	$-0.05014$\\
		  &        & $3$ &  0.17856 &0.31011 &$-0.23120$	&	$-0.01805$\\
	      &        & $4$ &  0.10157 &0.19801 &$-0.13830$	&	$-0.00906$\\
		  &        & $5$ &  0.06729 &0.14622 &$-0.09616$	&	$-0.00533$\\
		  &        & $6$ &  0.04878 &0.11708 &$-0.07294$	&	$-0.00345$\\
				\cline{2-7}
        & $4.5$  & $2$ &  0.48296 &0.67790 &$-0.56909$	&	$-0.04180$\\
		  &        & $3$ &  0.20117 &0.30848 &$-0.24644$	&	$-0.01529$\\
	      &        & $4$ &  0.11671 &0.19524 &$-0.14865$	&	$-0.00778$\\
		  &        & $5$ &  0.07866 &0.14282 &$-0.10399$	&	$-0.00463$\\
		  &        & $6$ &  0.05788 &0.11331 &$-0.07923$	&	$-0.00303$\\
				\hline
			\end{tabular}
	%}
			\end{center}
			\end{table}

\begin{table}[H]
{\bf Table 5:} continued...\vspace{-0.1cm}
\begin{center}
%\tiny
%\resizebox{\textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|c|c|}
				\hline
$k$   & $\theta$ & $n$ &  $V_1$   &  $V_2$  & $V_3$ &$V_4$\\
				\hline
$2$     & $0.75$ & $2$ &  0.22127 &0.69139 &$-0.36184$	&	$-0.09651$\\
		  &        & $3$ &  0.07299 &0.33379 &$-0.13156$	&	$-0.03103$\\
	      &        & $4$ &  0.03304 &0.22973 &$-0.06709$	&	$-0.01373$\\
		  &        & $5$ &  0.01738 &0.18429 &$-0.04041$	&	$-0.00711$\\
		  &        & $6$ &  0.01007 &0.15998 &$-0.02708$	&	$-0.00409$\\
				\cline{2-7}
        & $1.5$  & $2$ &  0.38117 &0.68059 &$-0.49849$	&	$-0.07470$\\
		  &        & $3$ &  0.14642 &0.30610 &$-0.20199$	&	$-0.02705$\\
	      &        & $4$ &  0.07735 &0.19233 &$-0.11334$	&	$-0.01341$\\
		  &        & $5$ &  0.04730 &0.14066 &$-0.07394$	&	$-0.00769$\\
		  &        & $6$ &  0.03162 &0.11230 &$-0.05286$	&	$-0.00484$\\
				\cline{2-7}
        & $2.5$  & $2$ &  0.48740 &0.69160 &$-0.57597$	&	$-0.05453$\\
		  &        & $3$ &  0.19901 &0.30738 &$-0.24309$	&	$-0.02074$\\
	      &        & $4$ &  0.11153 &0.18883 &$-0.14126$	&	$-0.01077$\\
		  &        & $5$ &  0.07210 &0.13419 &$-0.09484$	&	$-0.00644$\\
		  &        & $6$ &  0.05077 &0.10385 &$-0.06940$	&	$-0.00421$\\
				\cline{2-7}
        & $3.5$  & $2$ &  0.54458 &0.69966 &$-0.61473$	&	$-0.04255$\\
		  &        & $3$ &  0.22821 &0.31053 &$-0.26386$	&	$-0.01653$\\
	      &        & $4$ &  0.13109 &0.18970 &$-0.15553$	&	$-0.00876$\\
		  &        & $5$ &  0.08670 &0.13365 &$-0.10565$	&	$-0.00534$\\
		  &        & $6$ &  0.06235 &0.10237 &$-0.07805$	&	$-0.00354$\\
				\cline{2-7}
        & $4.5$  & $2$ &  0.58008 &0.7051  &$-0.63794$	&	$-0.03480$\\
		  &        & $3$ &  0.24661 &0.31302 &$-0.27635$	&	$-0.01369$\\
	      &        & $4$ &  0.14358 &0.19084 &$-0.16415$	&	$-0.00733$\\
		  &        & $5$ &  0.09615 &0.13398 &$-0.11222$	&	$-0.00451$\\
		  &        & $6$ &  0.06993 &0.10214 &$-0.08332$	&	$-0.00302$\\
				\hline
			\end{tabular}
	%}
			\end{center}
			\end{table}

\begin{table}[H]
{\bf Table 5:} continued...\vspace{-0.1cm}
\begin{center}
%\tiny
%\resizebox{\textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|c|c|}
				\hline
$k$   & $\theta$ & $n$ &  $V_1$   &  $V_2$  & $V_3$&$V_4$ \\
				\hline

$3$     & $0.75$ & $2$ &  0.30314 &0.67998 &$-0.43325$	&	$-0.09513$\\
		  &        & $3$ &  0.10861 &0.30870 &$-0.16450$	&	$-0.03313$\\
	      &        & $4$ &  0.05284 &0.19790 &$-0.08590$	&	$-0.01564$\\
		  &        & $5$ &  0.02953 &0.14889 &$-0.05210$	&	$-0.00850$\\
		  &        & $6$ &  0.01798 &0.12280 &$-0.03474$	&	$-0.00505$\\
				\cline{2-7}
        & $1.5$  & $2$ &  0.46478 &0.69891 &$-0.56283$	&	$-0.06827$\\
		  &        & $3$ &  0.18665 &0.30846 &$-0.23329$	&	$-0.02620$\\
	      &        & $4$ &  0.10201 &0.18766 &$-0.13218$	&	$-0.01361$\\
		  &        & $5$ &  0.06396 &0.13211 &$-0.08620$	&	$-0.00810$\\
		  &        & $6$ &  0.04353 &0.10148 &$-0.06118$	&	$-0.00523$\\
				\cline{2-7}
        & $2.5$  & $2$ &  0.56164 &0.71809 &$-0.63214$	&	$-0.04804$\\
		  &        & $3$ &  0.23612 &0.31749 &$-0.27102$	&	$-0.01920$\\
	      &        & $4$ &  0.13499 &0.19193 &$-0.15833$	&	$-0.01037$\\
		  &        & $5$ &  0.08836 &0.13336 &$-0.10608$	&	$-0.00640$\\
		  &        & $6$ &  0.06265 &0.10062 &$-0.07706$	&	$-0.00428$\\
				\cline{2-7}
        & $3.5$  & $2$ &  0.61129 &0.72880 &$-0.66588$	&	$-0.03685$\\
		  &        & $3$ &  0.26208 &0.32328 &$-0.28956$	&	$-0.01498$\\
	      &        & $4$ &  0.15268 &0.19549 &$-0.17133$	&	$-0.00823$\\
		  &        & $5$ &  0.10174 &0.13553 &$-0.11606$	&	$-0.00516$\\
		  &        & $6$ &  0.07336 &0.10181 &$-0.08513$	&	$-0.00350$\\
				\cline{2-7}
        & $4.5$  & $2$ &  0.64136 &0.73546 &$-0.68581$	&	$-0.02985$\\
		  &        & $3$ &  0.27797 &0.32704 &$-0.30056$	&	$-0.01225$\\
	      &        & $4$ &  0.16363 &0.19795 &$-0.17907$	&	$-0.00680$\\
		  &        & $5$ &  0.11011 &0.13719 &$-0.12204$	&	$-0.00430$\\
		  &        & $6$ &  0.08012 &0.10291 &$-0.08998$	&	$-0.00294$\\
				\hline
			\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 &&&			\multicolumn{4}{c|}{$T_1$} 	&\multicolumn{4}{c|}{$T_2$}\\
\cline{4-11}		
$k$&$\theta$	&$n$	&0.025	&0.05		&0.95		&0.975	&0.025	&0.05		&0.95		&0.975\\
\hline
1&	0.75	&2	&$-0.7673	$&$-0.7180	$&$15.2126	$&$30.6925	$&$-1.0942	$&$-1.0671	$&$2.0643	$&$2.4709$\\
&		&3	&$-0.8982	$&$-0.8328	$&$5.9282	$&$9.4938	$&$-1.3590	$&$-1.2925	$&$1.9171	$&$2.2055$\\
&		&4	&$-0.9758	$&$-0.8908	$&$4.5303	$&$6.8780	$&$-1.4636	$&$-1.3685	$&$1.7941	$&$2.0390$\\
&		&5	&$-1.0449	$&$-0.9345	$&$3.8206	$&$5.3191	$&$-1.4903	$&$-1.3802	$&$1.7655	$&$1.9809$\\
&		&6	&$-1.0579	$&$-0.9479	$&$3.7730	$&$5.2217	$&$-1.5017	$&$-1.3837	$&$1.6857	$&$1.9153$\\
\cline{2-11}
&	1.5	&2	&$-0.8018	$&$-0.7452	$&$16.1365	$&$34.5282	$&$-1.1645	$&$-1.1305	$&$1.9433	$&$2.3739$\\
&		&3	&$-0.9750	$&$-0.8930	$&$6.1567	$&$9.5612	$&$-1.4854	$&$-1.3844	$&$1.8324	$&$2.1555$\\
&		&4	&$-1.0721	$&$-0.9777	$&$4.5114	$&$6.7279	$&$-1.6297	$&$-1.4828	$&$1.7285	$&$1.9629$\\
&		&5	&$-1.1195	$&$-1.0253	$&$4.0247	$&$5.5732	$&$-1.7245	$&$-1.5581	$&$1.6741	$&$1.9245$\\
&		&6	&$-1.1606	$&$-1.0435	$&$3.5610	$&$4.8066	$&$-1.7202	$&$-1.5214	$&$1.6529	$&$1.8938$\\
\cline{2-11}
&	2.5	&2	&$-0.8132	$&$-0.7551	$&$18.1402	$&$35.1025	$&$-1.1747	$&$-1.1416	$&$1.9862	$&$2.4288$\\
&		&3	&$-0.9991	$&$-0.9167	$&$6.0248	$&$9.4904	$&$-1.5111	$&$-1.3928	$&$1.8286	$&$2.1467$\\
&		&4	&$-1.1010	$&$-0.9937	$&$4.4386	$&$6.5832	$&$-1.6799	$&$-1.5035	$&$1.7461	$&$2.0473$\\
&		&5	&$-1.1575	$&$-1.0413	$&$3.9806	$&$5.6632	$&$-1.7956	$&$-1.5973	$&$1.6792	$&$1.9452$\\
&		&6	&$-1.1817	$&$-1.0539	$&$3.2388	$&$4.4346	$&$-1.7621	$&$-1.5352	$&$1.6094	$&$1.8663$\\
\cline{2-11}
&	3.5	&2	&$-0.8172	$&$-0.7631	$&$17.5429	$&$36.3513	$&$-1.1767	$&$-1.1368	$&$2.0493	$&$2.4782$\\
&		&3	&$-1.0012	$&$-0.9107	$&$6.2316	$&$9.9418	$&$-1.5280	$&$-1.4080	$&$1.8208	$&$2.1935$\\
&		&4	&$-1.1047	$&$-0.9955	$&$4.3292	$&$6.3465	$&$-1.6835	$&$-1.4967	$&$1.7429	$&$2.0357$\\
&		&5	&$-1.1462	$&$-1.0272	$&$3.7414	$&$5.1433	$&$-1.7588	$&$-1.5593	$&$1.6460	$&$1.9468$\\
&		&6	&$-1.1758	$&$-1.0528	$&$3.3673	$&$4.7526	$&$-1.8007	$&$-1.5753	$&$1.5919	$&$1.8726$\\
\cline{2-11}
&	4.5	&2	&$-0.8103	$&$-0.7543	$&$19.7948	$&$41.8395	$&$-1.1812	$&$-1.1463	$&$1.9926	$&$2.4217$\\
&		&3	&$-1.0074	$&$-0.9250	$&$6.1458	$&$9.7115	$&$-1.5252	$&$-1.4048	$&$1.8578	$&$2.2324$\\
&		&4	&$-1.0981	$&$-0.9907	$&$4.5809	$&$6.7812	$&$-1.7021	$&$-1.5271	$&$1.7320	$&$2.0350$\\
&		&5	&$-1.1429	$&$-1.0346	$&$3.7416	$&$5.3426	$&$-1.7898	$&$-1.5629	$&$1.6495	$&$1.9096$\\
&		&6	&$-1.1816	$&$-1.0645	$&$3.2861	$&$4.5085	$&$-1.7998	$&$-1.5962	$&$1.6313	$&$1.9021$\\
\hline
			\end{tabular}
	}
			\end{center}
			\end{table}
\begin{table}[H]
{\bf Table 6:} continued...\vspace{-0.1cm}
\begin{center}
%\tiny
\resizebox{\textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 &&&			\multicolumn{4}{c|}{$T_1$} 	&\multicolumn{4}{c|}{$T_2$}\\
\cline{4-11}	
$k$&$\theta$	&$n$	&0.025	&0.05		&0.95		&0.975	&0.025	&0.05		&0.95		&0.975\\
\hline
2&	0.75	&2	&$-0.7990	$&$-0.7440	$&$16.4358	$&$33.8474	$&$-1.1672	$&$-1.1327	$&$1.9395	$&$2.3697$\\
&		&3	&$-0.9583	$&$-0.8817	$&$6.1137	$&$9.9989	$&$-1.5276	$&$-1.4094	$&$1.8192	$&$2.1227$\\
&		&4	&$-1.0347	$&$-0.9504	$&$4.3106	$&$6.2565	$&$-1.6878	$&$-1.5430	$&$1.6765	$&$1.9223$\\
&		&5	&$-1.1081	$&$-1.0087	$&$3.6158	$&$5.0330	$&$-1.7504	$&$-1.5768	$&$1.6175	$&$1.8473$\\
&		&6	&$-1.1595	$&$-1.0491	$&$3.3388	$&$4.5105	$&$-1.8280	$&$-1.6390	$&$1.5577	$&$1.7701$\\
\cline{2-11}
&	1.5	&2	&$-0.8176	$&$-0.7566	$&$17.2903	$&$36.2768	$&$-1.1747	$&$-1.1364	$&$2.0068	$&$2.4970$\\
&		&3	&$-1.0045	$&$-0.9200	$&$6.2173	$&$9.7519	$&$-1.5382	$&$-1.4162	$&$1.8562	$&$2.1938$\\
&		&4	&$-1.1007	$&$-0.9990	$&$4.6457	$&$6.8273	$&$-1.7602	$&$-1.5630	$&$1.7196	$&$1.9847$\\
&		&5	&$-1.1747	$&$-1.0615	$&$3.4491	$&$4.8903	$&$-1.8187	$&$-1.5875	$&$1.6689	$&$1.9183$\\
&		&6	&$-1.2332	$&$-1.1086	$&$3.3242	$&$4.5998	$&$-1.8997	$&$-1.6499	$&$1.6320	$&$1.8611$\\
\cline{2-11}
&	2.5	&2	&$-0.8107	$&$-0.7536	$&$17.9701	$&$35.4528	$&$-1.1632	$&$-1.1289	$&$1.9880	$&$2.4849$\\
&		&3	&$-0.9990	$&$-0.9132	$&$6.0100	$&$9.3955	$&$-1.5125	$&$-1.3955	$&$1.8286	$&$2.2136$\\
&		&4	&$-1.1048	$&$-1.0036	$&$4.2302	$&$6.0564	$&$-1.6952	$&$-1.5175	$&$1.7372	$&$2.0586$\\
&		&5	&$-1.1616	$&$-1.0442	$&$3.8393	$&$5.4906	$&$-1.8529	$&$-1.6246	$&$1.6326	$&$1.9466$\\
&		&6	&$-1.2271	$&$-1.1106	$&$3.2139	$&$4.4336	$&$-1.8863	$&$-1.6134	$&$1.6298	$&$1.8911$\\
\cline{2-11}
&	3.5	&2	&$-0.8041	$&$-0.7527	$&$18.0329	$&$37.5334	$&$-1.1588	$&$-1.1200	$&$2.0003	$&$2.4527$\\
&		&3	&$-1.0047	$&$-0.9146	$&$6.3215	$&$10.0271	$&$-1.5247	$&$-1.4043	$&$1.8515	$&$2.2294$\\
&		&4	&$-1.1102	$&$-1.0083	$&$4.3126	$&$6.2531	$&$-1.6965	$&$-1.5062	$&$1.7774	$&$2.0959$\\
&		&5	&$-1.1815	$&$-1.0584	$&$3.6407	$&$5.0507	$&$-1.7999	$&$-1.6041	$&$1.6870	$&$1.9982$\\
&		&6	&$-1.2225	$&$-1.1024	$&$3.2458	$&$4.4124	$&$-1.8596	$&$-1.6228	$&$1.6303	$&$1.9085$\\
\cline{2-11}
&	4.5	&2	&$-0.8147	$&$-0.7487	$&$17.5388	$&$37.9454	$&$-1.1545	$&$-1.1162	$&$2.0184	$&$2.5623$\\
&		&3	&$-1.0029	$&$-0.9197	$&$6.1109	$&$9.6537	$&$-1.5134	$&$-1.3890	$&$1.8821	$&$2.2520$\\
&		&4	&$-1.1028	$&$-1.0036	$&$4.4091	$&$6.4156	$&$-1.6893	$&$-1.5165	$&$1.7691	$&$2.1194$\\
&		&5	&$-1.1807	$&$-1.0689	$&$3.5850	$&$4.9397	$&$-1.7784	$&$-1.5699	$&$1.7136	$&$2.0143$\\
&		&6	&$-1.2218	$&$-1.0999	$&$3.2998	$&$4.5164	$&$-1.8757	$&$-1.6215	$&$1.6642	$&$1.9464$\\
\hline
			\end{tabular}
	}
			\end{center}
			\end{table}
\begin{table}[H]
{\bf Table 6:} continued...\vspace{-0.1cm}
\begin{center}
%\tiny
\resizebox{\textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 &&&			\multicolumn{4}{c|}{$T_1$} 	&\multicolumn{4}{c|}{$T_2$}\\
\cline{4-11}	
$k$&$\theta$	&$n$	&0.025	&0.05		&0.95		&0.975	&0.025	&0.05		&0.95		&0.975\\
\hline
3&	0.75	&2	&$-0.8100	$&$-0.7544	$&$17.1830	$&$35.7986	$&$-1.1750	$&$-1.1386	$&$2.0056	$&$2.4810$\\
&		&3	&$-0.9785	$&$-0.8985	$&$6.2390	$&$9.9324	$&$-1.5546	$&$-1.4270	$&$1.7781	$&$2.1424$\\
&		&4	&$-1.0791	$&$-0.9796	$&$4.0958	$&$6.2641	$&$-1.7360	$&$-1.5727	$&$1.7026	$&$1.9784$\\
&		&5	&$-1.1494	$&$-1.0438	$&$3.6245	$&$5.2769	$&$-1.8766	$&$-1.6442	$&$1.6400	$&$1.8546$\\
&		&6	&$-1.1892	$&$-1.0653	$&$3.2498	$&$4.5584	$&$-1.9333	$&$-1.7088	$&$1.5678	$&$1.7739$\\
\cline{2-11}
&	1.5	&2	&$-0.8118	$&$-0.7463	$&$18.1928	$&$33.9378	$&$-1.1563	$&$-1.1228	$&$2.0054	$&$2.4965$\\
&		&3	&$-0.9990	$&$-0.9148	$&$6.0673	$&$9.4610	$&$-1.5210	$&$-1.3933	$&$1.8548	$&$2.2138$\\
&		&4	&$-1.1001	$&$-1.0029	$&$4.2388	$&$6.1296	$&$-1.6863	$&$-1.5275	$&$1.7358	$&$2.0143$\\
&		&5	&$-1.1780	$&$-1.0614	$&$3.7512	$&$5.1725	$&$-1.8591	$&$-1.6419	$&$1.6329	$&$1.9538$\\
&		&6	&$-1.2550	$&$-1.1323	$&$3.2536	$&$4.5323	$&$-1.9216	$&$-1.6623	$&$1.6722	$&$1.9266$\\
\cline{2-11}
&	2.5	&2	&$-0.8045	$&$-0.7457	$&$18.1696	$&$38.7471	$&$-1.1449	$&$-1.1088	$&$2.0142	$&$2.5160$\\
&		&3	&$-1.0001	$&$-0.9025	$&$6.4902	$&$9.9257	$&$-1.5028	$&$-1.3983	$&$1.8394	$&$2.2354$\\
&		&4	&$-1.1037	$&$-0.9930	$&$4.3087	$&$6.0535	$&$-1.6726	$&$-1.5096	$&$1.7301	$&$2.1075$\\
&		&5	&$-1.1701	$&$-1.0555	$&$3.6186	$&$4.9835	$&$-1.7909	$&$-1.5752	$&$1.6909	$&$1.9883$\\
&		&6	&$-1.2401	$&$-1.1143	$&$3.2445	$&$4.3990	$&$-1.8701	$&$-1.6365	$&$1.6710	$&$1.9687$\\
\cline{2-11}
&	3.5	&2	&$-0.7999	$&$-0.7405	$&$17.8443	$&$34.3266	$&$-1.1332	$&$-1.0987	$&$2.0105	$&$2.5491$\\
&		&3	&$-0.9894	$&$-0.9046	$&$5.9675	$&$9.5112	$&$-1.4827	$&$-1.3602	$&$1.8510	$&$2.2472$\\
&		&4	&$-1.1000	$&$-1.0008	$&$4.2731	$&$6.3786	$&$-1.6738	$&$-1.4946	$&$1.7731	$&$2.0983$\\
&		&5	&$-1.1820	$&$-1.0602	$&$3.6953	$&$5.4055	$&$-1.8283	$&$-1.5592	$&$1.6903	$&$2.0202$\\
&		&6	&$-1.2348	$&$-1.1032	$&$3.2667	$&$4.5023	$&$-1.8755	$&$-1.6111	$&$1.6820	$&$1.9630$\\
\cline{2-11}
&	4.5	&2	&$-0.8022	$&$-0.7390	$&$17.1601	$&$37.1041	$&$-1.1304	$&$-1.0932	$&$2.0276	$&$2.5788$\\
&		&3	&$-0.9919	$&$-0.9034	$&$6.0009	$&$9.3133	$&$-1.4734	$&$-1.3526	$&$1.8779	$&$2.2571$\\
&		&4	&$-1.0972	$&$-0.9935	$&$4.4094	$&$6.4221	$&$-1.6746	$&$-1.4905	$&$1.7765	$&$2.1285$\\
&		&5	&$-1.1789	$&$-1.0537	$&$3.5743	$&$5.0388	$&$-1.7694	$&$-1.5430	$&$1.7120	$&$2.0642$\\
&		&6	&$-1.2449	$&$-1.1005	$&$3.1407	$&$4.4096	$&$-1.8484	$&$-1.5856	$&$1.6718	$&$2.0145$\\
\hline
			\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 &&&			\multicolumn{4}{c|}{$T_3$} 	&\multicolumn{4}{c|}{$T_4$}\\
\cline{4-11}	
$k$&$\theta$	&$n$	&0.025	&0.05		&0.95		&0.975	&0.025	&0.05		&0.95		&0.975\\
\hline
1	&0.75	&2	&$-0.8729	$&$-0.7469	$&$39.9467	$&$79.4889	$&$-1.9858	$&$-1.9586	$&$1.1728	$&$1.5794$\\
	&	&3	&$-0.9508	$&$-0.8387	$&$10.7438	$&$16.8522	$&$-2.0265	$&$-1.9599	$&$1.2497	$&$1.5380$\\
	&	&4	&$-1.0262	$&$-0.8979	$&$7.2837	$&$10.8268	$&$-2.0514	$&$-1.9562	$&$1.2063	$&$1.4512$\\
	&	&5	&$-1.1029	$&$-0.9453	$&$5.8435	$&$7.9829	$&$-2.0382	$&$-1.9281	$&$1.2176	$&$1.4331$\\
	&	&6	&$-1.1040	$&$-0.9516	$&$5.5921	$&$7.6001	$&$-2.0251	$&$-1.9070	$&$1.1623	$&$1.3920$\\
\cline{2-11}
	&1.5	&2	&$-0.8835	$&$-0.7328	$&$44.2170	$&$93.1873	$&$-1.9977	$&$-1.9637	$&$1.1102	$&$1.5408$\\
	&	&3	&$-0.9727	$&$-0.8346	$&$11.0324	$&$16.7632	$&$-2.0662	$&$-1.9653	$&$1.2515	$&$1.5747$\\
	&	&4	&$-1.0440	$&$-0.9086	$&$6.9726	$&$10.1549	$&$-2.1099	$&$-1.9630	$&$1.2483	$&$1.4826$\\
	&	&5	&$-1.0755	$&$-0.9501	$&$5.7720	$&$7.8332	$&$-2.1509	$&$-1.9845	$&$1.2477	$&$1.4981$\\
	&	&6	&$-1.1107	$&$-0.9613	$&$4.9099	$&$6.4982	$&$-2.1129	$&$-1.9142	$&$1.2602	$&$1.5011$\\
\cline{2-11}
	&2.5	&2	&$-0.9046	$&$-0.7459	$&$50.9297	$&$97.3186	$&$-1.9984	$&$-1.9653	$&$1.1625	$&$1.6051$\\
	&	&3	&$-0.9910	$&$-0.8518	$&$10.8782	$&$16.7345	$&$-2.0726	$&$-1.9542	$&$1.2671	$&$1.5852$\\
	&	&4	&$-1.0570	$&$-0.9043	$&$6.8249	$&$9.8764	$&$-2.1326	$&$-1.9562	$&$1.2933	$&$1.5945$\\
	&	&5	&$-1.0947	$&$-0.9427	$&$5.6280	$&$7.8294	$&$-2.1882	$&$-1.9900	$&$1.2865	$&$1.5526$\\
	&	&6	&$-1.1057	$&$-0.9463	$&$4.4049	$&$5.8956	$&$-2.1166	$&$-1.8896	$&$1.2550	$&$1.5118$\\
\cline{2-11}
	&3.5	&2	&$-0.9161	$&$-0.7663	$&$49.9195	$&$101.9968	$&$-1.9996	$&$-1.9596	$&$1.2265	$&$1.6553$\\
	&	&3	&$-0.9894	$&$-0.8360	$&$11.2734	$&$17.5640	$&$-2.0848	$&$-1.9648	$&$1.2639	$&$1.6366$\\
	&	&4	&$-1.0545	$&$-0.8994	$&$6.6625	$&$9.5274	$&$-2.1284	$&$-1.9417	$&$1.2979	$&$1.5908$\\
	&	&5	&$-1.0709	$&$-0.9161	$&$5.2907	$&$7.1154	$&$-2.1412	$&$-1.9417	$&$1.2636	$&$1.5644$\\
	&	&6	&$-1.0892	$&$-0.9369	$&$4.5325	$&$6.2468	$&$-2.1429	$&$-1.9175	$&$1.2497	$&$1.5305$\\
\cline{2-11}
	&4.5	&2	&$-0.8984	$&$-0.7424	$&$56.5514	$&$118.0154	$&$-2.0045	$&$-1.9697	$&$1.1692	$&$1.5983$\\
	&	&3	&$-0.9982	$&$-0.8583	$&$11.1570	$&$17.2160	$&$-2.0807	$&$-1.9602	$&$1.3024	$&$1.6770$\\
	&	&4	&$-1.0419	$&$-0.8895	$&$7.0189	$&$10.1421	$&$-2.1440	$&$-1.9690	$&$1.2902	$&$1.5931$\\
	&	&5	&$-1.0629	$&$-0.9222	$&$5.2802	$&$7.3593	$&$-2.1677	$&$-1.9408	$&$1.2716	$&$1.5317$\\
	&	&6	&$-1.0923	$&$-0.9480	$&$4.4170	$&$5.9243	$&$-2.1364	$&$-1.9329	$&$1.2947	$&$1.5655$\\
\hline
			\end{tabular}
	}
			\end{center}
			\end{table}
\begin{table}[H]
{\bf Table 7:} continued... 
\begin{center}
%\tiny
\resizebox{\textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 &&&			\multicolumn{4}{c|}{$T_3$} 	&\multicolumn{4}{c|}{$T_4$}\\
\cline{4-11}	
$k$&$\theta$	&$n$	&0.025	&0.05		&0.95		&0.975	&0.025	&0.05		&0.95		&0.975\\
\hline
2	&0.75	&2	&$-0.8744	$&$-0.7348	$&$42.9065	$&$87.1367	$&$-1.9987	$&$-1.9642	$&$1.1080	$&$1.5382$\\
	&	&3	&$-0.9532	$&$-0.8301	$&$10.4114	$&$16.6549	$&$-2.1053	$&$-1.9872	$&$1.2415	$&$1.5449$\\
	&	&4	&$-1.0105	$&$-0.8945	$&$6.3426	$&$9.0196	$&$-2.1671	$&$-2.0223	$&$1.1972	$&$1.4430$\\
	&	&5	&$-1.0885	$&$-0.9611	$&$4.9665	$&$6.7831	$&$-2.1797	$&$-2.0061	$&$1.1882	$&$1.4180$\\
	&	&6	&$-1.1441	$&$-1.0077	$&$4.4088	$&$5.8550	$&$-2.2279	$&$-2.0390	$&$1.1577	$&$1.3702$\\
\cline{2-11}
	&1.5	&2	&$-0.9176	$&$-0.7516	$&$48.3670	$&$100.0427	$&$-1.9997	$&$-1.9614	$&$1.1818	$&$1.6720$\\
	&	&3	&$-0.9931	$&$-0.8533	$&$10.9541	$&$16.8016	$&$-2.0915	$&$-1.9695	$&$1.3029	$&$1.6405$\\
	&	&4	&$-1.0491	$&$-0.9085	$&$6.8949	$&$9.9107	$&$-2.1987	$&$-2.0015	$&$1.2811	$&$1.5462$\\
	&	&5	&$-1.1112	$&$-0.9677	$&$4.7496	$&$6.5764	$&$-2.1937	$&$-1.9625	$&$1.2939	$&$1.5433$\\
	&	&6	&$-1.1660	$&$-1.0156	$&$4.3350	$&$5.8747	$&$-2.2349	$&$-1.9850	$&$1.2969	$&$1.5259$\\
\cline{2-11}
	&2.5	&2	&$-0.9110	$&$-0.7500	$&$52.0545	$&$101.3591	$&$-1.9949	$&$-1.9605	$&$1.1564	$&$1.6533$\\
	&	&3	&$-0.9834	$&$-0.8384	$&$10.8550	$&$16.5732	$&$-2.0669	$&$-1.9499	$&$1.2742	$&$1.6592$\\
	&	&4	&$-1.0472	$&$-0.9058	$&$6.4121	$&$8.9655	$&$-2.1297	$&$-1.9520	$&$1.3027	$&$1.6240$\\
	&	&5	&$-1.0828	$&$-0.9332	$&$5.2865	$&$7.3896	$&$-2.2192	$&$-1.9909	$&$1.2663	$&$1.5803$\\
	&	&6	&$-1.1445	$&$-1.0038	$&$4.2164	$&$5.6888	$&$-2.2085	$&$-1.9356	$&$1.3075	$&$1.5688$\\
\cline{2-11}
	&3.5	&2	&$-0.9000	$&$-0.7527	$&$53.0997	$&$109.0019	$&$-1.9952	$&$-1.9565	$&$1.1638	$&$1.6162$\\
	&	&3	&$-0.9955	$&$-0.8417	$&$11.5087	$&$17.8333	$&$-2.0819	$&$-1.9616	$&$1.2942	$&$1.6721$\\
	&	&4	&$-1.0544	$&$-0.9110	$&$6.5778	$&$9.3089	$&$-2.1320	$&$-1.9417	$&$1.3419	$&$1.6603$\\
	&	&5	&$-1.1059	$&$-0.9485	$&$5.0593	$&$6.8619	$&$-2.1655	$&$-1.9697	$&$1.3214	$&$1.6326$\\
	&	&6	&$-1.1355	$&$-0.9902	$&$4.2680	$&$5.6789	$&$-2.1795	$&$-1.9427	$&$1.3103	$&$1.5885$\\
\cline{2-11}
	&4.5	&2	&$-0.9361	$&$-0.7450	$&$52.1713	$&$111.2191	$&$-1.9942	$&$-1.9559	$&$1.1787	$&$1.7226$\\
	&	&3	&$-0.9946	$&$-0.8515	$&$11.2227	$&$17.3070	$&$-2.0729	$&$-1.9485	$&$1.3226	$&$1.6925$\\
	&	&4	&$-1.0443	$&$-0.9042	$&$6.7451	$&$9.5806	$&$-2.1261	$&$-1.9533	$&$1.3322	$&$1.6826$\\
	&	&5	&$-1.1043	$&$-0.9610	$&$5.0044	$&$6.7408	$&$-2.1444	$&$-1.9359	$&$1.3476	$&$1.6482$\\
	&	&6	&$-1.1335	$&$-0.9858	$&$4.3426	$&$5.8160	$&$-2.1953	$&$-1.9411	$&$1.3446	$&$1.6268$\\
\hline
			\end{tabular}
	}
			\end{center}
			\end{table}
\begin{table}[H]
{\bf Table 7:} continued... 
\begin{center}
%\tiny
\resizebox{\textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 &&&			\multicolumn{4}{c|}{$T_3$} 	&\multicolumn{4}{c|}{$T_4$}\\
\cline{4-11}	
$k$&$\theta$	&$n$	&0.025	&0.05		&0.95		&0.975	&0.025	&0.05		&0.95		&0.975\\
\hline
3	&0.75	&2	&$-0.8940	$&$-0.7487	$&$46.1976	$&$94.9187	$&$-1.9996	$&$-1.9632	$&$1.1810	$&$1.6564$\\
	&	&3	&$-0.9588	$&$-0.8303	$&$10.6314	$&$16.5626	$&$-2.1102	$&$-1.9826	$&$1.2225	$&$1.5868$\\
	&	&4	&$-1.0364	$&$-0.9021	$&$5.9550	$&$8.8845	$&$-2.1809	$&$-2.0176	$&$1.2578	$&$1.5335$\\
	&	&5	&$-1.1032	$&$-0.9717	$&$4.8443	$&$6.9030	$&$-2.2624	$&$-2.0300	$&$1.2541	$&$1.4687$\\
	&	&6	&$-1.1427	$&$-0.9950	$&$4.1493	$&$5.7094	$&$-2.2837	$&$-2.0592	$&$1.2174	$&$1.4234$\\
\cline{2-11}
	&1.5	&2	&$-0.9193	$&$-0.7345	$&$52.6935	$&$97.1107	$&$-1.9923	$&$-1.9588	$&$1.1694	$&$1.6605$\\
	&	&3	&$-0.9848	$&$-0.8433	$&$10.8842	$&$16.5845	$&$-2.0764	$&$-1.9487	$&$1.2994	$&$1.6584$\\
	&	&4	&$-1.0417	$&$-0.9070	$&$6.3574	$&$8.9779	$&$-2.1195	$&$-1.9607	$&$1.3026	$&$1.5811$\\
	&	&5	&$-1.1053	$&$-0.9584	$&$5.1076	$&$6.8991	$&$-2.2225	$&$-2.0054	$&$1.2694	$&$1.5903$\\
	&	&6	&$-1.1806	$&$-1.0340	$&$4.2027	$&$5.7294	$&$-2.2402	$&$-1.9808	$&$1.3537	$&$1.6080$\\
\cline{2-11}
	&2.5	&2	&$-0.9173	$&$-0.7454	$&$54.5947	$&$114.7980	$&$-1.9923	$&$-1.9562	$&$1.1668	$&$1.6685$\\
	&	&3	&$-0.9937	$&$-0.8255	$&$11.9123	$&$17.8317	$&$-2.0663	$&$-1.9618	$&$1.2759	$&$1.6719$\\
	&	&4	&$-1.0472	$&$-0.8911	$&$6.5903	$&$9.0524	$&$-2.1107	$&$-1.9477	$&$1.2920	$&$1.6694$\\
	&	&5	&$-1.0916	$&$-0.9453	$&$5.0205	$&$6.7625	$&$-2.1561	$&$-1.9404	$&$1.3257	$&$1.6231$\\
	&	&6	&$-1.1563	$&$-1.0048	$&$4.2432	$&$5.6333	$&$-2.1873	$&$-1.9537	$&$1.3538	$&$1.6515$\\
\cline{2-11}
	&3.5	&2	&$-0.9141	$&$-0.7373	$&$54.5479	$&$103.5784	$&$-1.9869	$&$-1.9524	$&$1.1568	$&$1.6954$\\
	&	&3	&$-0.9803	$&$-0.8323	$&$11.1547	$&$17.3360	$&$-2.0513	$&$-1.9288	$&$1.2825	$&$1.6786$\\
	&	&4	&$-1.0442	$&$-0.9029	$&$6.6079	$&$9.6063	$&$-2.1159	$&$-1.9367	$&$1.3310	$&$1.6562$\\
	&	&5	&$-1.1072	$&$-0.9507	$&$5.1607	$&$7.3586	$&$-2.1964	$&$-1.9273	$&$1.3221	$&$1.6520$\\
	&	&6	&$-1.1490	$&$-0.9898	$&$4.2984	$&$5.7936	$&$-2.1946	$&$-1.9302	$&$1.3629	$&$1.6439$\\
\cline{2-11}
	&4.5	&2	&$-0.9272	$&$-0.7374	$&$53.0154	$&$112.9095	$&$-1.9880	$&$-1.9508	$&$1.1700	$&$1.7213$\\
	&	&3	&$-0.9880	$&$-0.8325	$&$11.2974	$&$17.1167	$&$-2.0453	$&$-1.9245	$&$1.3060	$&$1.6852$\\
	&	&4	&$-1.0420	$&$-0.8935	$&$6.8433	$&$9.7255	$&$-2.1195	$&$-1.9354	$&$1.3316	$&$1.6836$\\
	&	&5	&$-1.1041	$&$-0.9425	$&$5.0302	$&$6.9202	$&$-2.1398	$&$-1.9134	$&$1.3416	$&$1.6938$\\
	&	&6	&$-1.1614	$&$-0.9861	$&$4.1629	$&$5.7034	$&$-2.1692	$&$-1.9064	$&$1.3510	$&$1.6938$\\
\hline
			\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 &&&			\multicolumn{2}{c|}{$\mu^\ast$} 	&\multicolumn{2}{c|}{$\sigma^\ast$}
&			\multicolumn{2}{c|}{$\widetilde{\mu}$} 	&\multicolumn{2}{c|}{$\widetilde{\sigma}$}\\
\cline{4-11}	
$k$&$\theta$	&$n$	&EB	&EMSE		&EB		&EMSE	&EB	&EMSE		&EB		&EMSE\\

\hline
1&	$0.75$&	$2$	&$0.0025$ &	$0.1130$ & 	$-0.0106$& 	$0.8069$&	$0.1460$ &	$0.0760$&	$-0.4488$&	$0.4518$
\\
&&		$3$	&$0.0052$&	$0.0320$ & 	$-0.0249$& 	$0.4317$& 	$0.0654$&	$0.0270$&	$-0.3255$&	$0.3122$
 \\
&&		$4$	&$-0.0030$& 	$0.0128$& 	$0.0350$& 	$0.3575$& $0.0316$&		$0.0110$&	$-0.2307$&	$0.2501$
 \\
&&		$5$	&$0.0024$& 	$0.0067$& $0.0435$& 	$0.2984$& 	$0.0245$&	$0.0061$&	$-0.1974$&	$0.2144$
 \\
&&		$6$	&$0.0041$& 	$0.0036$& 	$0.0493$& 	$0.2758$& 	$0.0197$&	$0.0034$&	$-0.1763$&	$0.1995$
 \\
\cline{2-11}
&	$1.5$&	$2$	&$0.0142$	 & $0.2551$& 	$-0.0189$& 	$0.6834$&$0.2473$ &		0.1654&	$-0.4209$&	0.4152
\\
&&		$3$	&0.0011 &	0.0902 & 	$-0.0029$	&0.3427 & 	0.1205&	0.0711&	$-0.2544$&	0.2563
\\
&&		$4$	&0.0018& 	0.0460&	0.0147 &	0.2262 &	0.0765 &	0.0398&	$-0.1754$&	0.1800
 \\
&&		$5$	&0.0089 &	0.0255 & 	0.0025& 	0.1695&	0.0602 &	0.0236&	$-0.1518$&	0.1444
\\
&&		$6$	&0.0152& 	0.0179& 	0.0144&	0.1494 &	0.0543 &	0.0174&	$-0.1211$&	0.1266
 \\
\cline{2-11}
&	2.5&	2	&$-0.0065$ & 	0.3767& 	0.0091& 	0.6840& 	0.2896&	0.2266&	$-0.3988$&	0.4018
\\
&&		3	&0.0139 & 	0.1367& 	$-0.0160$&	0.2979 &	0.1684 &	0.1111&	$-0.2519$&	0.2355
\\
&&		4	&$-0.0039$ & 	0.0779&	0.0114 & 	0.2052&	0.0981 &	0.0652&	$-0.1607$&	0.1670
\\
&&		5	&0.0049 &	0.0507 & 	0.0043& 	0.1556& 0.0776&		0.0453&	$-0.1299$&	0.1337
\\
&&		6	&0.0227& 	0.0339& 	$-0.0050$&	0.1147 &	0.0783 &0.0333&		$-0.1161$&	0.1040
 \\
\cline{2-11}
&	3.5&	2	&0.0129& 	0.4361& $-0.0162$& 	0.6723& 0.3297&		0.2688&	$-0.4134$&	0.4098
 \\
&&		3	&0.0077 & 	0.1810& 	$-0.0054$& 	0.3128&	0.1833 &	0.1417&	$-0.2408$&	0.2402
\\
&&		4	&0.0050& 	0.1006& 	$-0.0020$&	0.2005 & 	0.1202&	0.0856&	$-0.1670$&	0.1676
 \\
&&		5	&0.0077 & 	0.0640& 	0.0023& 0.1392&0.0918 &	0.0579&	$-0.1255$&	0.1217
\\
&&		6	&0.0234 &	0.0434 & 	$-0.0124$&	0.1029 & 	0.0879&	0.0426&	$-0.1159$&	0.0957
\\
\cline{2-11}
&	4.5&	2	&$-0.0430$ & 	0.5230& 	$0.0529$& 	0.7343& 0.3141&	0.2872&	$-0.3725$&	0.3986
\\
&&		3	&$-0.0042$ & 	0.2072& 	$0.0070$& 	0.3194& 	0.1854&	0.1570&	$-0.2304$&	0.2396
\\
&&		4	&0.0093 & 	0.1131& $-0.0078$& 	0.1892&	0.1327 &	0.0977&	$-0.1699$&	0.1613
\\
&&		5	& 0.0220&	0.0759 &	$-0.0144$ & 	0.1362& 0.1117&		0.0709&	$-0.1376$&	0.1231
\\
&&		6	&0.0135 & 	0.0538& 	$-0.0011$& 	0.1059& 0.0846&		0.0508&	$-0.1028$&	0.0960
\\
\hline
			\end{tabular}
	}
			\end{center}
			\end{table}

\begin{table}[H]
{\bf Table 10:} continued...\vspace{-0.1cm}
\begin{center}
%\tiny
\resizebox{\textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 &&&			\multicolumn{2}{c|}{$\mu^\ast$} 	&\multicolumn{2}{c|}{$\sigma^\ast$}
&			\multicolumn{2}{c|}{$\widetilde{\mu}$} 	&\multicolumn{2}{c|}{$\widetilde{\sigma}$}\\
\cline{4-11}	
$k$&$\theta$	&$n$	&EB	&EMSE		&EB		&EMSE	&EB	&EMSE		&EB		&EMSE\\

\hline
2&	0.75&	2	&0.0272 &	0.2099 & 	$-0.0572$&	0.6612 &	0.2289 &	0.1457&	$-0.4426$&	0.4259
\\
&&		3	&0.0065 & 	0.0722& $-0.0158$&		0.3353 & 	0.1036&	0.0606&	$-0.2621$&	0.2570
\\
&&		4	&$-0.0021$ & 	0.0316& 	0.0053& 	0.2230& 0.0528&		0.0281&	$-0.1825$&	0.1807
\\
&&		5	& $-0.0022$& 	0.0175& 	0.0046&	0.1861 & 	0.0321&	0.0159&	$-0.1517$&	0.1557
\\
&&		6	& $-0.0045$& 	0.0100& 0.0071&		0.1568 &	0.0190 &	0.0091&	$-0.1318$&	0.1338
\\
\cline{2-11}
&	1.5&	2	&$-0.0283$ & 	0.4153& 	0.0456& 	0.7380& 	0.2818&	0.2375&	$-0.3778$&	0.4033\\

&&		3	&0.0137& 	0.1446& 	$-0.0090$&	0.3030 & 	0.1670&	0.1179&	$-0.2412$&	0.2358
 \\
&&		4	&$-0.0003$& 0.0753& 		0.0050& 	0.1860& 0.0952&		0.0652&	$-0.1571$&	0.1555
 \\
&&		5	&0.0049& 	0.0469&	$-0.0111$ & 0.1410&		0.0690 &	0.0428&	$-0.1331$&	0.1260
 \\
&&		6	&$-0.0020$ & 	0.0327& 	$-0.0001$& 	0.1156&0.0455 &		0.0298&	$-0.1010$&	0.1037\\
\cline{2-11}
&	2.5&	2	&$-0.0071$ & 	0.4910& 0.0108& 0.6953& 0.3370&	0.2903&	$-0.4025$&	0.4049
\\
&&		3	&0.0067& 	0.1952& 	$-0.0075$& 	0.3039& 0.1913&		0.1532&	$-0.2409$&	0.2358 \\
&&		4	&0.0019& 	0.1088& 	0.0001&	0.1831 &	0.1207 &	0.0933&	$-0.1588$&	0.1547 \\
&&		5	&0.0001&	0.0718 & 	0.0010&	0.1329 &	0.0838 &	0.0640&	$-0.1174$&	0.1171 \\
&&		6	&0.0111& 	0.0507& 	$-0.0151$& 	0.1033& 	0.0730&	0.0476&	$-0.1078$&	0.0962 \\
\cline{2-11}
&	3.5&	2	&0.0489 & 0.5206& 	$-0.0566$&	0.6698 &	0.3901 &	0.3343&	$-0.4450$	&0.4287\\
&&		3	&$-0.0058$&	0.2289	 & 0.0090&	0.3118 &	0.1973 &	0.1738&	$-0.2301$&	0.2345 \\
&&		4	&0.0033& 	0.1291& 	$-0.0042$& 	0.1863& 	0.1335&	0.1101&	$-0.1630$&	0.1582 \\
&&		5	& -0.0013& 	0.0881& 	0.0022&	0.1350 &	0.0921 &	0.0778&	$-0.1160$&	0.1185\\
&&		6	&$-0.0094$& 	0.0593& 	0.0125& 	0.0989& 	0.0623&	0.0530&	$-0.0815$&	0.0879 \\
\cline{2-11}
&	4.5&	2	&0.0125& 	0.5703& 	$-0.0123$&	0.6945 & 	0.3820&	0.3437&	$-0.4207$	&0.4159 \\
&&		3	& $-0.0060$& 	0.2436& 0.0049& 0.3104& 	0.2055&	0.1844&	$-0.2347$&	0.2351\\
&&		4	& 0.0017& 	0.1433& 	$-0.0019$	& 0.1909& 	0.1393&	0.1212&	$-0.1619$&	0.1608\\
&&		5	& 0.0025& 	0.0924& 	$-0.0017$&	0.1293 & 	0.1013&	0.0825&	$-0.1197$&	0.1149\\
&&		6	&0.0074& 	0.0702& 	$-0.0087$& 	0.1016& 	0.0824&	0.0649&	$-0.1006$&	0.0937 \\
\hline
			\end{tabular}
	}
			\end{center}
			\end{table}

\begin{table}[H]
{\bf Table 10:} continued...\vspace{-0.1cm}
\begin{center}
%\tiny
\resizebox{\textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 &&&			\multicolumn{2}{c|}{$\mu^\ast$} 	&\multicolumn{2}{c|}{$\sigma^\ast$}
&			\multicolumn{2}{c|}{$\widetilde{\mu}$} 	&\multicolumn{2}{c|}{$\widetilde{\sigma}$}\\
\cline{4-11}	
$k$&$\theta$	&$n$	&EB	&EMSE		&EB		&EMSE	&EB	&EMSE		&EB		&EMSE\\

\hline
3&	0.75&	2	& 0.0016& 	0.2902& 	$-0.0065$	& 0.6570& 	0.2578&	0.1858&	$-0.4086$&	0.3997\\
&&		3	&$-0.0030$& 	0.1066& 	0.0061&	0.3062 &	0.1235 &	0.0860&	$-0.2312$&	0.2322 \\
&&		4	&$-0.0056$& 	0.0508& 	0.0198& 	0.1904&	0.0675 &	0.0444&	$-0.1487$&	0.1545\\
&&		5	& $-0.0053$& 	0.0292& $-0.0020$& 	0.1584& 0.0400&	0.0262&	$-0.1313$&	0.1373 \\
&&		6	&0.0008	& 0.0174& 	$-0.0068$	& 0.1259& 	0.0315&	0.0163&	$-0.1155$&	0.1132 \\
\cline{2-11}
&	1.5&	2	&0.0075 & 	0.4662& 	$-0.0110$& 	0.7017& 0.3351&	0.2813&	$-0.4178$&	0.4177\\
&&		3	&0.0157& 	0.1870& $-0.0172$& 	0.3088	& 0.1909&0.1500&	$-0.2489$&	0.2422 \\
&&		4	& $-0.0056$&	0.1011& 	0.0046& 	0.1872& 	0.1062&	0.0854&	$-0.1542$&	0.1565\\
&&		5	& 0.0054& 	0.0668&	$-0.0111$ & 	0.1362& 	0.0807&	0.0604&	$-0.1265$&	0.1222\\
&&		6	&0.0019 & 	0.0431& 	0.0013& 	0.1001& 0.0575&		0.0400&	$-0.0910$&	0.0908\\
\cline{2-11}
&	2.5&	2	&0.0079	 &0.5498 & 	$-0.0081$& 	0.7070& 	0.3728&	0.3278&	$-0.4227$&	0.4181\\
&&		3	& 0.0048& 0.2375& 	$-0.0083$& 	0.3194& 	0.2088&	0.1826&	$-0.2473$&	0.2451\\
&&		4	& 0.0127& 	0.1334& 	$-0.0170$& 	0.1904& 	0.1432&	0.1155&	$-0.1753$&	0.1646\\
&&		5	& $-0.0057$& 	0.0931& 	0.0048& 	0.1400& 	0.0883&	0.0812&	$-0.1134$&	0.1218\\
&&		6	&$-0.0091$ &	0.0603 & 	0.0104& 	0.0974& 0.0617&		0.0542&	$-0.0819$&	0.0870\\
\cline{2-11}
&	3.5&	2	&0.0222 & 	0.5779& 	$-0.0261$	& 0.6892& 	0.3973&	0.3530&	$-0.4367$&	0.4211\\
&&		3	& 0.0072& 	0.2555& 	$-0.0076$& 	0.3143&	0.2244 &	0.1975&	$-0.2501$&	0.2420\\
&&		4	& 0.0000& 	0.1527& 	$-0.0011$&	0.1959 & 	0.1431&	0.1280&	$-0.1645$&	0.1641\\
&&		5	& 0.0064&	0.1063 &	$-0.0058$ & 	0.1411&	0.1080 &	0.0946&	$-0.1245$&	0.1249\\
&&		6	& 0.0095& 	0.0753& 	$-0.0138$& 	0.1059& 	0.0857&	0.0696&	$-0.1049$&	0.0980\\
\cline{2-11}
&	4.5&	2	& 0.0063& 	0.6370& 	$-0.0069$& 	0.7316& 	0.3987&	0.3715&	$-0.4278$&	0.4259\\
&&		3	& 0.0040& 	0.2781&	$-0.0058$ & 0.3284&0.2292 &0.2110&		$-0.2508$&	0.2493\\
&&		4	& 0.0002& 	0.1555& 	0.0005& 	0.1882& 	0.1497&	0.1313&	$-0.1648$&	0.1583\\
&&		5	& 0.0062& 	0.1156& 	$-0.0079$&	0.1445 &	0.1126 &	0.1023&	$-0.1276$&	0.1280\\
&&		6	& 0.0070& 	0.0758& $-0.0070$	& 	0.0970& 0.0880&		0.0703&	$-0.0996$&	0.0896\\
\hline
			\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 &&&			\multicolumn{4}{c|}{CIs for $\mu$} 	&\multicolumn{4}{c|}{CIs for $\sigma$} \\
 \cline{4-11}
 &&&			\multicolumn{2}{c|}{$T_1$} 	&\multicolumn{2}{c|}{$T_3$}
&			\multicolumn{2}{c|}{$T_2$} 	&\multicolumn{2}{c|}{$T_4$}\\
\cline{4-11}	
$k$&$\theta$	&$n$	&AL	&CP		&AL		&CP	&AL	&CP		&AL		&CP\\

\hline
1&	0.75&	2	&10.6032&1.0000&10.6032 &1.0000 &40.2064 &1.0000&40.2058&1.0000\\
&&		3	&1.8229&1.0000&1.8229&1.0000 &10.1022&1.0000&10.10225&1.0000\\
&&		4	& 0.9184&1.0000&0.9184&1.0000 &6.9354&1.0000&6.9354&1.0000\\
&&		5	& 0.5160&1.0000&0.5160&1.0000 &5.1871&1.0000&5.1871&1.0000\\
&&		6	& 0.3745&1.0000&0.3745&1.0000 &4.3775&1.0000&4.377&1.0000\\
\cline{2-11}
&	1.5&	2	&17.5220&1.0000 &17.5220 &1.0000 &32.6069 &1.0000&32.6073&1.0000\\
&&		3	&3.1663 &1.0000 &3.1663 & 1.0000&6.8225 &1.0000&6.8226&1.0000\\
&&		4	&1.6896 & 1.0000&1.6896 & 1.0000&4.1462 &1.0000&4.1462&1.0000\\
&&		5	&1.1022 & 1.0000&1.1022 & 1.0000&3.2369 &1.0000&3.2369&1.0000\\
&&		6	& 0.80584& 1.0000& 0.8058& 1.0000&2.5446 &1.0000&2.5446&1.0000\\
\cline{2-11}
&	2.5&	2	&22.0463 &1.0000 &22.0463 &1.0000 &30.8060 &1.0000&30.8062&1.0000\\
&&		3	&3.9271 & 1.0000&3.9271 & 1.0000&6.0463 &1.0000&6.0463&1.0000\\
&&		4	&2.1899 &1.0000 &2.1899 & 1.0000&3.6987 &1.0000&3.6987&1.0000\\
&&		5	&1.5461 & 1.0000&1.5461 & 1.0000&2.8363 &1.0000&2.8363&1.0000\\
&&		6	&1.0588 & 1.0000&1.0588 & 1.0000&2.0516 &1.0000&2.0516&1.0000\\
\cline{2-11}
&	3.5&	2	&24.2086 &1.0000 &24.2086 &1.0000 &30.6792 &1.0000&30.6797&1.0000\\
&&		3	&4.5993 &1.0000 &4.5993& 1.0000&6.2228 &1.0000&6.2228&1.0000\\
&&		4	&2.3698 & 1.0000&2.3698 & 1.0000&3.4540 &1.0000&3.4540&1.0000\\
&&		5	& 1.6353& 1.0000&1.6353 & 1.0000&2.4863 &1.0000&2.4863&1.0000\\
&&		6	&1.2931 & 1.0000&1.2931 & 1.0000& 1.9711&1.0000&1.9711&1.0000\\
\cline{2-11}
&	4.5&	2	&31.2066 &1.0000 &31.2066 &1.0000 &37.9608 &1.0000&37.9603&1.0000\\
&&		3	& 4.8414& 1.0000&4.8414 & 1.0000&6.1380 &1.0000&6.1380&1.0000\\
&&		4	&2.6707 & 1.0000&2.6707 & 1.0000&3.4797 &1.0000&3.4797&1.0000\\
&&		5	&1.7928 & 1.0000&1.7928 & 1.0000&2.4733 &1.0000&2.4733&1.0000\\
&&		6	&1.367 & 1.0000&1.3674 & 1.0000&1.9253 &1.0000&1.9253&1.0000\\
\hline
			\end{tabular}
	}
			\end{center}
			\end{table}

\begin{table}[H]
{\bf Table 11:} continued...\vspace{-0.5cm}
\begin{center}
%\tiny
\resizebox{\textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 &&&			\multicolumn{4}{c|}{CIs for $\mu$} 	&\multicolumn{4}{c|}{CIs for $\sigma$} \\
 \cline{4-11}
 &&&			\multicolumn{2}{c|}{$T_1$} 	&\multicolumn{2}{c|}{$T_3$}
&			\multicolumn{2}{c|}{$T_2$} 	&\multicolumn{2}{c|}{$T_4$}\\
\cline{4-11}	
$k$&$\theta$	&$n$	&AL	&CP		&AL		&CP	&AL	&CP		&AL		&CP\\

\hline
2&	0.75&	2	&15.3656 &1.0000 &15.3656 & 1.0000&31.6666 &1.0000&31.6660&1.0000\\
&&		3	&2.9134 &1.0000 &2.9134 &1.0000 &7.9371 &1.0000&7.9371&1.0000\\
&&		4	&1.3322 & 1.0000&1.3322 &1.0000 &4.7396 &1.0000&4.7396&1.0000\\
&&		5	&0.8133 &1.0000 &0.8133 &1.0000 &3.4814 &1.0000&3.4814&1.0000\\
&&		6	&0.5729 &1.0000 &0.5729 & 1.0000&3.1561 &1.0000&3.1561&1.0000\\
\cline{2-11}
&	1.5&	2	&23.9466 & 1.0000&23.9466 & 1.0000&33.5268 &1.0000&33.5266&1.0000\\
&&		3	&4.0789 &1.0000 &4.0789 &1.0000 &6.2054 &1.0000&6.2053&1.0000\\
&&		4	&2.2159 &1.0000 &2.2159 &1.0000 &3.8691 &1.0000&3.8691&1.0000\\
&&		5	&1.3043 &1.0000 &1.3043 & 1.0000&2.5353 &1.0000&2.5353&1.0000\\
&&		6	&1.0372 &1.0000 & 1.0372&1.0000 &2.1360 &1.0000&2.1360&1.0000\\
\cline{2-11}
&	2.5&	2	&25.5894 &1.0000 & 25.5894&1.0000 &30.6561 &1.0000&30.6562&1.0000\\
&&		3	&4.6021 &1.0000 &4.6021 &1.0000 &5.7015 &1.0000&5.7015&1.0000\\
&&		4	&2.3918 &1.0000 &2.3918 &1.0000 &3.2694 &1.0000&3.2694&1.0000\\
&&		5	&1.7881&1.0000 &1.7881 &1.0000 &2.5316 &1.0000&2.5316&1.0000\\
&&		6	&1.2562 &1.0000 &1.2562 &1.0000 &1.8995 &1.0000&1.8995&1.0000\\
\cline{2-11}
&	3.5&	2	&26.6899 &1.0000 &26.6899 &1.0000 &30.3855 &1.0000&30.3857&1.0000\\
&&		3	&5.3175 & 1.0000&5.3175 &1.0000 &6.2604 &1.0000&6.2604&1.0000\\
&&		4	&2.6547 &1.0000 &2.6547 &1.0000 &3.2929 &1.0000&3.2929&1.0000\\
&&		5	&1.8391 &1.0000 &1.8391 &1.0000 &2.3513 &1.0000&2.3513&1.0000\\
&&		6	&1.4246 &1.0000 &1.4246 & 1.0000&1.8712 &1.0000&1.8712&1.0000\\
\cline{2-11}
&	4.5&	2	&29.1573 &1.0000 &29.1573 & 1.0000&31.9661 &1.0000&31.9664&1.0000\\
&&		3	&5.3178 &1.0000 &5.3178 &1.0000 &6.1108 &1.0000&6.1108&1.0000\\
&&		4	&2.8433 &1.0000 &2.8433 &1.0000 &3.2908 &1.0000&3.2908&1.0000\\
&&		5	&1.8945 & 1.0000&1.8945 &1.0000 &2.2853 &1.0000&2.2853&1.0000\\
&&		6	&1.5042&1.0000 &1.5042 & 1.0000&1.8638 &1.0000&1.8638&1.0000\\
\hline
			\end{tabular}
	}
			\end{center}
			\end{table}

\begin{table}[H]
{\bf Table 11:} continued...\vspace{-0.5cm}
\begin{center}
%\tiny
\resizebox{\textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 &&&			\multicolumn{4}{c|}{CIs for $\mu$} 	&\multicolumn{4}{c|}{CIs for $\sigma$} \\
 \cline{4-11}
 &&&			\multicolumn{2}{c|}{$T_1$} 	&\multicolumn{2}{c|}{$T_3$}
&			\multicolumn{2}{c|}{$T_2$} 	&\multicolumn{2}{c|}{$T_4$}\\
\cline{4-11}	
$k$&$\theta$	&$n$	&AL	&CP		&AL		&CP	&AL	&CP		&AL		&CP\\

\hline
3&	0.75&	2	&20.0257 &1.0000 &20.0257 &1.0000 &31.6359 &1.0000&31.6363&1.0000\\
&&		3	&3.6177 &1.0000 &3.6177 &1.0000 &6.9250 &1.0000&6.9250&1.0000\\
&&		4	&1.7214 &1.0000 &1.7214 &1.0000 &3.9357 &1.0000&3.9357&1.0000\\
&&		5	&1.1022 &1.0000 &1.1022 &1.0000 &3.0354 &1.0000&3.0354&1.0000\\
&&		6	&0.7655 &1.0000 &0.7655 &1.0000 &2.4669 &1.0000&2.4669&1.0000\\
\cline{2-11}
&	1.5&	2	&23.4303 &1.0000 &23.4303 &1.0000 &29.3692 &1.0000&29.3696&1.0000\\
&&		3	&4.4412 &1.0000 &4.4412 &1.0000 &5.8889 &1.0000&5.8889&1.0000\\
&&		4	&2.3197 &1.0000 &2.3197 &1.0000 &3.1912 &1.0000&3.1912&1.0000\\
&&		5	&1.5881 &1.0000 &1.5881 &1.0000 &2.4711 &1.0000&2.4711&1.0000\\
&&		6	&1.2090 &1.0000 &1.2090 &1.0000 &1.9610 &1.0000&1.9610&1.0000\\
\cline{2-11}
&	2.5&	2	&29.4013 &1.0000 &29.4013 &1.0000 &32.9456 &1.0000&32.9457&1.0000\\
&&		3	&5.2652 &1.0000 &5.2652 &1.0000 &6.0333 &1.0000&6.0332&1.0000\\
&&		4	& 2.5848&1.0000 &2.5848 &1.0000 &3.1671 &1.0000&3.1671&1.0000\\
&&		5	&1.8380 &1.0000 &1.8380 &1.0000 &2.3219 &1.0000&2.3219&1.0000\\
&&		6	&1.4262 &1.0000 &1.4262 &1.0000 &1.8619 &1.0000&1.8619&1.0000\\
\cline{2-11}
&	3.5&	2	&26.7463 &1.0000 &26.7463 &1.0000 &29.5953 &1.0000&29.5959&1.0000\\
&&		3	&5.3345 &1.0000 &5.3345 &1.0000 &5.8862 &1.0000&5.8862&1.0000\\
&&		4	&2.9189 &1.0000 &2.9189 &1.0000 &3.3245 &1.0000&3.3245&1.0000\\
&&		5	&2.0890 &1.0000 &2.0890 &1.0000 &2.4707 &1.0000&2.4707&1.0000\\
&&		6	&1.5325 &1.0000 &1.5325 &1.0000 &1.8496 &1.0000&1.8496&1.0000\\
\cline{2-11}
&	4.5&	2	&30.1470 &1.0000 &30.1470 &1.0000 &32.1828 &1.0000&32.1821&1.0000\\
&&		3	&5.4019 &1.0000 &5.4019 &1.0000 &5.8823 &1.0000&5.8823&1.0000\\
&&		4	&3.0431 &1.0000 &3.0431 &1.0000 &3.4105 &1.0000&3.4105&1.0000\\
&&		5	&2.0470 &1.0000 &2.0470 &1.0000 &2.3165 &1.0000&2.3165&1.0000\\
&&		6	&1.5893 &1.0000 &1.5893 &1.0000 &1.8365 &1.0000&1.8365&1.0000\\
\hline
			\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 &&&			\multicolumn{4}{c|}{Point predictors of $R_{n+1(k)}$} 	&\multicolumn{4}{c|}{PIs for $R_{n+1(k)}$} \\
 \cline{4-11}
 &&&			\multicolumn{2}{c|}{BLUP} 	&\multicolumn{2}{c|}{BLIP}
&			\multicolumn{2}{c|}{$T^*_1$} 	&\multicolumn{2}{c|}{$T^*_2$}\\
\cline{4-11}	
$k$&$\theta$	&$n$	&EB	&EMSPE		&EB		&EMSPE	&AL	&CP		&AL		&CP\\

\hline
1&	0.75&	2	&$-0.0016$ &0.0215 &0.0478 &0.0169 &4.2411 &0.9515&4.2411&0.9515\\
&&		3	&0.0021 &0.0065 &0.0190 &0.0061 &0.6387 &0.9505&0.6387&0.9505\\
&&		4	&$-0.0019$ &0.0020 &0.0059 &0.0019 &0.3027 &0.9580&0.3027&0.9580\\
&&		5	&0.0011 &0.0012 &0.0051 &0.0012 & 0.1670&0.9400&0.1670&0.9400\\
&&		6	&0.0014 &0.0005 &0.0038 &0.0005 &0.1134 &0.9455&0.1134&0.9455\\
\cline{2-11}
&	1.5&	2	&0.0045 &0.0184 &0.05060 &0.0150 &3.3405 &0.9500&3.3405&0.9500\\
&&		3	& 0.0018&0.0067 &0.0212 &0.0063 &0.6515 &0.9430&0.6515&0.9430\\
&&		4	& 0.0020&0.0033 &0.0119 &0.0032 &0.3117 &0.9465&0.3117&0.9465\\
&&		5	&0.0027 &0.0017 &0.0083 & 0.0017&0.2148 &0.9540&0.2148&0.9540\\
&&		6	&0.0033 &0.0011 &0.0069 &0.0011 &0.1620 &0.9525&0.1620&0.9525\\
\cline{2-11}
&	2.5&	2	&$-0.0008$ &0.0109 & 0.0366&0.0085 &2.8627 &0.9505&2.8627&0.9505\\
&&		3	& 0.0024&0.0044 &0.0187 &0.0041 &0.5544 &0.9470&0.5544&0.9470\\
&&		4	&$-0.0005$ & 0.0021& 0.0084&0.0020 &0.2768 &0.9440&0.2768&0.9440\\
&&		5	&0.0011 &0.0013 & 0.0064&0.0013 &0.2013 &0.9505&0.2013&0.9505\\
&&		6	&0.0035 &0.0010 &0.0070 &0.0010 &0.1448 &0.9535&0.1448&0.9535\\
\cline{2-11}
&	3.5&	2	&0.0033 &0.0074 &0.0327 &0.0059 &2.2610 &0.9475&2.2610&0.9475\\
&&		3	&0.0029 &0.0031 &0.0166 &0.0029 &0.4674 &0.944&0.4674&0.9440\\
&&		4	&$-0.0003$ &0.0015 &0.0072 &0.0014 & 0.2413&0.9480&0.2413&0.9480\\
&&		5	&0.0019 &0.0010 &0.0065 &0.0010 &0.1719 &0.9590&0.1719&0.9590\\
&&		6	&0.0034 &0.0008 &0.0065 & 0.0008&0.1287 &0.9500&0.1287&0.9500\\
\cline{2-11}
&	4.5&	2	&$-0.0019$ &0.0050 &0.0243 &0.0038 &1.8926 &0.9455&1.8926&0.9455\\
&&		3	&0.0002 &0.0021 &0.0120 & 0.0019&0.4070 &0.9505&0.4070&0.9505\\
&&		4	&0.0003 &0.0012 &0.0068 & 0.0011&0.2003 &0.9430&0.2003&0.9430\\
&&		5	&0.0026 & 0.0008&0.0066 &0.0008 &0.1467 &0.9550&0.1467&0.9550\\
&&		6	&0.0023 &0.0005 &0.0050 &0.0005 &0.1154 &0.9610&0.1154&0.9610\\
\hline
			\end{tabular}
	}
			\end{center}
			\end{table}

\begin{table}[H]
{\bf Table 12:} continued...\vspace{-0.5cm}
\begin{center}
%\tiny
\resizebox{\textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 &&&			\multicolumn{4}{c|}{Point predictors of $R_{n+1(k)}$} 	&\multicolumn{4}{c|}{PIs for $R_{n+1(k)}$} \\
 \cline{4-11}
 &&&			\multicolumn{2}{c|}{BLUP} 	&\multicolumn{2}{c|}{BLIP}
&			\multicolumn{2}{c|}{$T^*_1$} 	&\multicolumn{2}{c|}{$T^*_2$}\\
\cline{4-11}	
$k$&$\theta$	&$n$	&EB	&EMSPE		&EB		&EMSPE	&AL	&CP		&AL		&CP\\

\hline
2&	0.75&	2	&0.0076 &0.0248 &0.0614 &0.0204 &4.0951 &0.961&4.0951&0.9610\\
&&		3	&0.0040 &0.0097 &0.0269 &0.0093 &0.7667 &0.9475&0.7667&0.9475\\
&&		4	&$-0.0008$ &0.0042 &0.0104 &0.0040 &0.3772 &0.9550&0.3772&0.9550\\
&&		5	&$-0.0012$ &0.0022 &0.0048 &0.0022 &0.2340 &0.9475&0.2340&0.9475\\
&&		6	&$-0.0011$ &0.0011 &0.0024 &0.0010 &0.1590 &0.9515&0.1590&0.9515\\
\cline{2-11}
&	1.5&	2	&-0.0022 &0.0158 &0.0443 &0.0121 &3.7509 &0.9445&3.7509&0.9445\\
&&		3	&0.0016 &0.0062 &0.0221 &0.0057 &0.6828 &0.9570&0.6828&0.9570\\
&&		4	&0.0017 &0.0035 &0.0130 &0.0034 &0.3529 &0.9540&0.3529&0.9540\\
&&		5	&0.0003 &0.0021 &0.0069 &0.0021 &0.2324 &0.9510&0.2324&0.9510\\
&&		6	&0.0000 &0.0013 &0.0044 &0.0013 &0.1705 &0.9525&0.1705&0.9525\\
\cline{2-11}
&	2.5&	2	&$-0.0013$ &0.0076 &0.0313 &0.0059 &2.6179 &0.9460&2.6179&0.9460\\
&&		3	&$-0.0008$ &0.0034 &0.0150 &0.0031 &0.5146 &0.9455&0.5146&0.9455\\
&&		4	&$-0.0004$ &0.0021 &0.0086 &0.0020 &0.2769 &0.9505&0.2769&0.9505\\
&&		5	&0.0016 &0.0015 &0.0073 &0.0015 &0.1893 &0.9465&0.1893&0.9465\\
&&		6	&0.0009 &0.0010 &0.0046 &0.0010 &0.1471 &0.9490&0.1471&0.9490\\
\cline{2-11}
&	3.5&	2	&0.0021 &0.0046 &0.0257 &0.0036 &1.7219 &0.9480&1.7219&0.9480\\
&&		3	& 0.0000&0.0024 &0.0128 &0.0022 &0.3915 &0.9430&0.3915&0.9430\\
&&		4	&$-0.0005$ &0.0013 &0.0068 &0.0012 &0.2257 &0.9510&0.2257&0.9510\\
&&		5	&0.0001 &0.0010 &0.0048 &0.0009 &0.1560 &0.9420&0.1560&0.9420\\
&&		6	&$-0.0007$ &0.0006 &0.0026 &0.0006 &0.1258 &0.9555&0.1258&0.9555\\
\cline{2-11}
&	4.5&	2	&0.0010 &0.0031 &0.0211 &0.0024 &1.4771 &0.9590&1.4771&0.9590\\
&&		3	&$-0.0007$ &0.0015 &0.0097 &0.0014 &0.3677 &0.9500&0.3677&0.9500\\
&&		4	& $-0.0004$&0.0009 &0.0058 &0.0009 &0.1961 &0.9555&0.1961&0.9555\\
&&		5	& $-0.0003$&0.0006 &0.0036 &0.0006 &0.1338 &0.9505&0.1338&0.9505\\
&&		6	& 0.0007& 0.0005&0.0034 &0.0005 &0.1063 &0.9550&0.1063&0.9550\\
\hline
			\end{tabular}
	}
			\end{center}
			\end{table}

\begin{table}[H]
{\bf Table 12:} continued...\vspace{-0.1cm}
\begin{center}
%\tiny
\resizebox{\textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 &&&			\multicolumn{4}{c|}{Point predictors of $R_{n+1(k)}$} 	&\multicolumn{4}{c|}{PIs for $R_{n+1(k)}$} \\
 \cline{4-11}
 &&&			\multicolumn{2}{c|}{BLUP} 	&\multicolumn{2}{c|}{BLIP}
&			\multicolumn{2}{c|}{$T^*_1$} 	&\multicolumn{2}{c|}{$T^*_2$}\\
\cline{4-11}	
$k$&$\theta$	&$n$	&EB	&EMSPE		&EB		&EMSPE	&AL	&CP		&AL		&CP\\

\hline
3&	0.75&	2	&$-0.0002$ &0.0232 & 0.0561&0.0181 &3.7855 &0.9445&3.7855&0.9445\\
&&		3	&$-0.0005$ &0.0096 &0.0250 &0.0089 &0.8357 &0.9460&0.8357&0.9460\\
&&		4	&$-0.0001$ &0.0051 &0.0133 &0.0049 &0.4261 &0.9500&0.4261&0.950\\
&&		5	& $-0.0016$&0.0028 &0.0057 &0.0027 &0.2864 &0.9490&0.2864&0.9490\\
&&		6	&0.0001 &0.0015 &0.0046 &0.0015 &0.1799 &0.9425&0.1799&0.9425\\
\cline{2-11}
&	1.5&	2	&0.0022 &0.0123 &0.0420 &0.0097 &3.2508 &0.9490&3.2508&0.9490\\
&&		3	&0.0020 &0.0057 &0.0217 &0.0052 &0.6620 &0.9495&0.6620&0.9495\\
&&		4	&$-0.0014$ &0.0033 &0.0101 &0.0031 &0.3669 &0.9440&0.3669&0.9440\\
&&		5	&0.0001 &0.0022 &0.0072 &0.0022 &0.2534 &0.9430&0.2534&0.9430\\
&&		6	& 0.0000&0.0014 &0.0047 &0.0014 &0.1948 &0.9490&0.1948&0.9490\\
\cline{2-11}
&	2.5&	2	&0.0003 &0.0056 &0.0280 &0.0043 &1.9833 &0.9570&1.9833&0.9570\\
&&		3	&0.0020 &0.0030 &0.0165 &0.0027 &0.4567 &0.9445&0.4567&0.9445\\
&&		4	& 0.0007&0.0020 &0.0092 &0.0019 &0.2588 &0.9475&0.2588&0.9475\\
&&		5	&$-0.0006$ &0.0013 &0.0051 &0.0013 &0.1858 &0.9480&0.1858&0.9480\\
&&		6	&$-0.0006$ &0.0008 &0.0033 &0.0008 &0.1496 &0.9565&0.1496&0.9565\\
\cline{2-11}
&	3.5&	2	&0.0006 &0.0032 &0.0214 &0.0025 &1.7288 &0.9500&1.7288&0.9500\\
&&		3	& $-0.0004$&0.0017 &0.0109 &0.0015 &0.3781 &0.9560&0.3781&0.9560\\
&&		4	&$-0.0006$ &0.0012 &0.0063 &0.0011 &0.2139 &0.9470&0.2139&0.9470\\
&&		5	& 0.0011& 0.0008&0.0056 &0.0008 &0.1553 &0.9445&0.1553&0.9445\\
&&		6	&0.0006 &0.0006 &0.0037 &0.0006 &0.1160 &0.9455&0.1160&0.9455\\
\cline{2-11}
&	4.5&	2	&0.0000 &0.0021 &0.0171 &0.0017 &1.3191 &0.9610&1.3191&0.9610\\
&&		3	& 0.0004&0.0011 &0.0095 &0.0010 &0.2737 &0.95350&0.2737&0.9535\\
&&		4	& $-0.0002$&0.0008 &0.0055 &0.0007 &0.1756 &0.9510&0.1756&0.9510\\
&&		5	& $-0.0001$&0.0005 &0.0037 &0.0005 &0.1281 &0.9520&0.1281&0.9520\\
&&		6	& $-0.0003$&0.0004 &0.0023 &0.0004 &0.0990 &0.9525&0.0990&0.9525\\
\hline
			\end{tabular}
